FrameRouter: Frame Budget Routing for Long-Video Understanding on Video-MME-v2 and Beyond

Long-video question answering benchmarks like Video-MME-v2 typically evaluate systems under a uniform frame budget for every question, despite stark variation in the evidence each query actually demands. We analyze this mismatch on Video-MME-v2 and find that different question subsets prefer different frozen frame-budget policies, while uniformly increasing the frame count does not reliably improve all metrics. These findings motivate fixed-mean frame-budget routing, a controlled inference setting in which each question may receive a different frame budget while the average budget matches a uniform reference. We introduce FrameRouter, a training-free test-time framework that combines an evidence-demand router, a budget-constrained allocation rule, and a frozen bank of frame-sampling policies. By controlling how much visual evidence each question receives while leaving the underlying samplers unchanged, FrameRouter is orthogonal to query-aware frame selection. Across Video-MME-v2 and several long-video understanding benchmarks, FrameRouter improves long-video question answering by using the same average visual budget more selectively across questions. Code is available at https://github.com/bingjunluo/FrameRouter.

==> tables/ablation_quota_sensitivity.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=accaxis,
    width=\linewidth,
    height=0.71\linewidth,
    xmin=180,
    xmax=920,
    ymin=52.5,
    ymax=53.45,
    xlabel={Quota $q$},
    ylabel={Avg.\ Acc. (\%)},
    xtick={200,300,400,500,600,700,800,900},
    tick align=inside,
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    legend style={at={(0.02,0.98)}, anchor=north west, draw=none, fill=none, font=\tiny},
    legend cell align=left,
    y tick label style={
        font=\tiny,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    },
    grid=major,
    grid style={dashed, gray!30},
]
\addplot[mark=*, color=blue, thick] coordinates{
    (200,52.63) (250,52.74) (300,52.69) (350,52.75)
    (400,52.77) (450,53.08) (500,53.18) (550,53.34)
    (600,53.14) (650,53.27) (700,53.05) (750,53.24)
    (800,53.22) (850,53.23) (900,52.87)
};
\addlegendentry{Avg.\ Acc.}
\addlegendimage{mark=square*, color=orange, thick}
\addlegendentry{Non-Lin}
\end{axis}
\begin{axis}[
    width=\linewidth,
    height=0.71\linewidth,
    xmin=180,
    xmax=920,
    ymin=33.7,
    ymax=35.0,
    axis x line=none,
    axis y line*=right,
    ylabel={Non-Lin (\%)},
    xtick=\empty,
    tick align=inside,
    label style={font=\scriptsize},
    tick label style={font=\tiny},
    y tick label style={
        font=\tiny,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    },
]
\addplot[mark=square*, color=orange, thick] coordinates{
    (200,34.00) (250,34.00) (300,34.02) (350,33.93)
    (400,33.82) (450,34.09) (500,34.44) (550,34.86)
    (600,34.58) (650,34.66) (700,34.40) (750,34.50)
    (800,34.51) (850,34.56) (900,34.38)
};
\end{axis}
\end{tikzpicture}

